Co-designing a Layered Control Architecture

Layered control architectures (LCAs) are ubiquitous in complex engineering systems. However, in practice they are largely designed ad hoc and mostly dictated by the experience of the designer. This is because there is currently no systematic and practically applicable theory available to holistically design LCAs. Hence, systematically reasoning about the optimality, stability, and feasibility of the LCA design is not possible. We set a first step toward such a theory by presenting a framework for co-designing a two-layer LCA for a linear time-invariant plant. The resulting co-design problem optimizes over architectural design variables (e.g., reduced order model dimension and sampling ratio between the layers) and tuning-based design variables (e.g., the numerical values of the feedback gain or the matrices of the reduced order model), all subject to constraints that ensure stability, feasibility, and compute properties of the closed-loop LCA. The proposed formulation allows to make informed tradeoffs along the Pareto front traced over different axes of optimality, e.g., speed, accuracy or computational effort. We demonstrate the effect of making various tradeoffs in a simple numerical example.

==> figures/lca.tex <==
{\small
\begin{tikzpicture}[
    block/.style={rectangle, draw, minimum width=1.5cm, minimum height=1cm, align=center},
    arrow/.style={->, >=stealth, thick}
]

    \node[block] (P) {$\mathbf{P}$};
    \node[block, below=0.8cm of P] (C) {$\mathbf{C}$};

    \draw[arrow] ([xshift=0.5cm]P.south west) -- node[left] {$(\bar y,\bar r)$} ([xshift=0.5cm]C.north west);
    
    \draw[arrow] ([xshift=-0.5cm]C.north east) -- node[right] {$x$} ([xshift=-0.5cm]P.south east);

    \node[right=0.3cm of P] {Runs at~$\tfrac{1}{\tau_\mr{H}}$ Hz};
	\node[right=0.3cm of C] {Runs at~$\tfrac{1}{\tau_\mr{L}}$ Hz};

\end{tikzpicture}}

